Quantum Eigenvalue Transformations for Arbitrary Matrices

Quantum Signal Processing (QSP) and Quantum Singular Value Transformation (QSVT) provide an efficient framework for implementing polynomials of block-encoded matrices, and thus offer a systematic approach to quantum algorithm design. However, despite a number of recent advances, important limitations remain. In particular, QSP can only transform unitary matrices, by applying a polynomial to their eigenvalues, while QSVT is a singular-value transformation and thus one can only obtain the polynomial of Hermitian matrices. As a consequence, these techniques do not directly apply to an arbitrary non-Hermitian matrix that is not diagonalizable. In this work, we propose a simple yet powerful method to extend these ideas to arbitrary square matrices by acting on their eigenvalues. To this end, we introduce the notion of an $n$-regular block encoding, namely, a block encoding whose $k$-th power reproduces the $k$-th power of the encoded matrix for every $0 < k < n$. We show that applying QSP to any unitary with this property is equivalent to applying a polynomial of degree at most $n$ to the block-encoded matrix, independently of its internal structure. Moreover, we provide a simple construction that transforms any block encoding into an $n$-regular one using only $O(\log n)$ ancillary qubits and operations. Finally, we show that this construction induces the desired transformation on the eigenvalues associated with the Jordan normal form of the matrix; for non-diagonalizable matrices this yields the full matrix function $P(A)$, whose action on each Jordan block involves the derivatives of $P$, and not merely the map $\lambda \mapsto P(\lambda)$.

==> figures/cayley-2.tex <==
\begin{tikzpicture}[>=stealth, scale=2.5]
    % Define eta directly
    \def\eta{0.2}

    % Compute z_0 and rho using pgfmath directly from eta
    \pgfmathsetmacro{\zzero}{(1 - \eta*\eta) / (2 * \eta)}
    \pgfmathsetmacro{\rho}{(1 + \eta*\eta) / (2 * \eta)}

    % Bounding box to clip large objects (like the circle arc and line)
    \clip (-2.2, -2.2) rectangle (2.2, 2.2);

    % Grid and Axes
    \draw[very thin, gray!30] (-2.0, -1.5) grid (2.0, 1.5);
    \draw[->, thick] (-1.0, 0) -- (1.8, 0) node[right] {$\R$};
    \draw[->, thick] (0, -1.5) -- (0, 1.5) node[above] {$\I$};

    % Origin label
    \node[below left] at (0,0) {$0$};

    % Unit Disk (Red, no fill)
    \draw[red, thick] (0,0) circle (1);

    % Circle C_{\eta} drawn as an arc centered at z_0
    % Using arc (start_angle:end_angle:radius)
    \draw[blue, thick] (\zzero, 0) ++(145:\rho) arc (145:215:\rho);

    % Line Re z = -\eta (Dashed)
    %\draw[dashed, black!70, thick] (-\eta, -1.6) -- (-\eta, 1.6) node[above right] {$\operatorname{Re} z = -\eta$};

    % Key Points on the Axes
    % Point -\eta
    \filldraw[black] (-\eta, 0) circle (0.8pt) node[below left] {$-\eta$};


    % Annotations/Legend
    \node[red, below] at (0.6, 0.7) {$\D$};
    \node[blue, right] at (0.3, 1.2) {$C_{\eta}$};

\end{tikzpicture}
